On Locational Marginal Emissions in Electricity Markets: A Two-Layered Dispatch Mechanism and Its Fundamental Theorems

We propose a market design for real-time electricity markets that utilizes a two-layered dispatch mechanism to systematically incorporate carbon accounting into grid operations. In this mechanism, ``dispatch'', the centralized allocation of generation resources to meet system load, is executed via a hierarchical structure where the first layer minimizes financial costs to maintain economic efficiency, while the second layer minimizes system emissions strictly within the set of cost-optimal solutions. We define locational marginal emissions (LMEs) as the marginal rate of system emissions derived from the dual variables of the two-layered formulation. Unlike standard marginal prices which correspond to right-hand-side constraint relaxations, LMEs must account for the requirement of economic optimality which introduces demand parameters into the problem's constraint structure. Under the framework, we establish that LMEs satisfy properties analogous to the first and second fundamental theorems of welfare economics. We prove that (1) decentralized ``carbon profit'' maximization by individual grid entities guarantees a system-wide emission profile consistent with the economic dispatch, and (2) any optimal low-carbon economic dispatch is supported by a corresponding set of LME signals acting as a decentralized equilibrium. Furthermore, we establish a general carbon accounting theorem, called the Carbon Footprint Theorem, showing that these market-consistent LMEs ensure the sum of carbon accounts across all grid components (loads, generators, transmission, and storage) equals the total physical carbon emissions. This completes the theoretical foundation of the LME. Finally, we investigate and validate the empirical properties of LMEs and LME-based carbon accounting through case studies on a realistic Texas grid model.

==> emission_function.tex <==
\begin{tikzpicture}
\begin{axis}[
yticklabel=\empty, ylabel=Emissions,
xticklabel=\empty, xlabel=Demand
]
% Segment 1: (0,0) to (1,0) - Red with black endpoints
\addplot+ [
sharp plot,
color=green,
mark=*,
mark size=2pt,
mark options={fill=black,color=black}
] coordinates {
(0,0) (1,0)
};
% Segment 2: (1,0) to (2,2) - Blue with black endpoints
\addplot+ [
sharp plot,
color=red,
mark=*,
mark size=2pt,
mark options={fill=black,color=black}
] coordinates {
(1,0) (2,2)
};
% Segment 3: (2,2) to (3,2.5) - Green with black endpoints
\addplot+ [
sharp plot,
color=blue,
mark=*,
mark size=2pt,
mark options={fill=black,color=black}
] coordinates {
(2,2) (3,2.5)
};
\end{axis}
\end{tikzpicture}


==> twobus_capacity.tex <==
\begin{tikzpicture}[every text node part/.style={align=center},
bus/.style={circle, draw=gray!60, fill=gray!5, very thick, minimum size=30mm},
fossil/.style={regular polygon,regular polygon sides=4, draw=red!60, fill=red!5, very thick, minimum size=5mm},
renewable/.style={regular polygon,regular polygon sides=4, draw=green!60, fill=green!5, very thick, minimum size=5mm},
load/.style={regular polygon,regular polygon sides=5, draw=blue!60, fill=blue!5, very thick, minimum size=3mm},
]
%Nodes
\node[bus] at (-4, 0)     (bus1)                        {Bus 1\\ \textcolor{purple}{(1 unit CO2/MWh)}};
\node[bus] at (4, 0)      (bus2)                          {Bus 2\\ \textcolor{purple}{(1 unit CO2/MWh)}};
\node[load]     (load)       [above=of bus1] {Load 1\\(250 MW)};
\node[fossil]   (fossilgen)  [below=of bus2] [label={[text=red]below: Dispatch 50 MW}] {Gen 2 \\(200 MW)};
\node[renewable]   (renewgen)  [below=of bus1] [label={[text=red]below: Dispatch 200 MW}] {Gen 1\\(200 MW)};

%Lines
\draw[<-, very thick] (bus1.east) -- (bus2.west) node [midway, above, sloped] (line lim) {Capacity 100 MW} node [midway, below, sloped, red] (line flow) {Flow 50 MW};

\draw[dotted, very thick] (bus1.north) -- (load.south);
\draw[dotted, very thick] (bus1.south) -- (renewgen.north);
\draw[dotted, very thick] (bus2.south) -- (fossilgen.north); 
% \draw[->] (maintopic.east) -- (rightsquare.west);
% \draw[->] (rightsquare.south) .. controls +(down:7mm) and +(right:7mm) .. (lowercircle.east);
\end{tikzpicture}

==> twobus_no_storage.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{xcolor} % Required for using \textcolor

% Load the TikZ libraries needed for your drawing
\usetikzlibrary{positioning, shapes.geometric}

% \begin{document}

\begin{tikzpicture}[every text node part/.style={align=center},
    bus/.style={circle, draw=gray!60, fill=gray!5, very thick, minimum size=30mm},
    fossil/.style={regular polygon,regular polygon sides=4, draw=red!60, fill=red!5, very thick, minimum size=5mm},
    renewable/.style={regular polygon,regular polygon sides=4, draw=green!60, fill=green!5, very thick, minimum size=5mm},
    load/.style={regular polygon,regular polygon sides=5, draw=blue!60, fill=blue!5, very thick, minimum size=3mm},
]

% --- First Drawing (Dispatch 1) ---
% We use a scope and a name prefix to avoid node name conflicts
\begin{scope}[name prefix=d1-]
    %Nodes
    \node[bus] at (-4, 0)      (bus1)      {Bus 1\\ \textcolor{purple}{(0 unit CO2/MWh)}};
    \node[bus] at (4, 0)       (bus2)      {Bus 2\\ \textcolor{purple}{(1 unit CO2/MWh)}};
    \node[load]               (load1)      [left=of bus1] {Load 1\\(50 MW)};
    \node[load]               (load2)      [right=of bus2] {Load 2\\(150 MW)};
    \node[fossil]             (fossilgen) [below=of bus2] [label={[text=red]below: Dispatch 50 MW}] {Gen 2 \\(300 MW)};
    \node[renewable]          (renewgen)  [below=of bus1] [label={[text=red]below: Dispatch 150 MW}] {Gen 1\\(200 MW)};

    %Lines
    \draw[->, very thick] (bus1.east) -- (bus2.west) node [midway, above, sloped] (line lim) {Capacity 100 MW} node [midway, below, sloped, red] (line flow) {Flow 100 MW};
    \draw[dotted, very thick] (bus1.west) -- (load1.east);
    \draw[dotted, very thick] (bus2.east) -- (load2.west);
    \draw[dotted, very thick] (bus1.south) -- (renewgen.north);
    \draw[dotted, very thick] (bus2.south) -- (fossilgen.north);
\end{scope}


% --- Second Drawing (Dispatch 2) ---
% We shift this entire scope 14cm to the right and use a different name prefix
\begin{scope}[shift={(22cm, 0)}, name prefix=d2-]
    % The drawing code is an exact copy of the first one.
    % The 'shift' option moves it, and 'name prefix' renames the nodes (e.g., d2-bus1).
    
    %Nodes
    \node[bus] at (-4, 0)      (bus1)      {Bus 1\\ \textcolor{purple}{(1 unit CO2/MWh)}};
    \node[bus] at (4, 0)       (bus2)      {Bus 2\\ \textcolor{purple}{(1 unit CO2/MWh)}};
    \node[load]               (load1)      [left=of bus1] {Load 1\\(50 MW)};
    \node[load]               (load2)      [right=of bus2] {Load 2\\(150 MW)};
    \node[fossil]             (fossilgen) [below=of bus2] [label={[text=red]below: Dispatch 200 MW}] {Gen 2 \\(300 MW)};
    \node[renewable]          (renewgen)  [below=of bus1] [label={[text=red]below: Dispatch 0 MW}] {Gen 1\\~~(0 MW)~~};

    %Lines
    \draw[<-, very thick] (bus1.east) -- (bus2.west) node [midway, above, sloped] (line lim) {Capacity 100 MW} node [midway, below, sloped, red] (line flow) {Flow 50 MW};
    \draw[dotted, very thick] (bus1.west) -- (load1.east);
    \draw[dotted, very thick] (bus2.east) -- (load2.west);
    \draw[dotted, very thick] (bus1.south) -- (renewgen.north);
    \draw[dotted, very thick] (bus2.south) -- (fossilgen.north);
\end{scope}


% --- Main Labels for each dispatch ---
\node[font=\large] at (0, -6.5) {Dispatch Period 1};
\node[font=\large] at (22, -6.5) {Dispatch Period 2};

\end{tikzpicture}

% \end{document}

==> twobus_storage.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{xcolor} % Required for using \textcolor

% Load the TikZ libraries needed for your drawing
% \usetikzlibrary{positioning, shapes.geometric}

% \begin{document}

\begin{tikzpicture}[every text node part/.style={align=center},
    bus/.style={circle, draw=gray!60, fill=gray!5, very thick, minimum size=30mm},
    fossil/.style={regular polygon,regular polygon sides=4, draw=red!60, fill=red!5, very thick, minimum size=5mm},
    renewable/.style={regular polygon,regular polygon sides=4, draw=green!60, fill=green!5, very thick, minimum size=5mm},
    load/.style={regular polygon,regular polygon sides=5, draw=blue!60, fill=blue!5, very thick, minimum size=3mm},
    storage/.style={regular polygon, regular polygon sides=6, draw=purple!60, fill=purple!5, very thick, minimum size=5mm}, % Style for hexagon storage
]

% --- First Drawing (Dispatch 1) ---
% We use a scope and a name prefix to avoid node name conflicts
\begin{scope}[name prefix=d1-]
    %Nodes
    \node[bus] at (-4, 0)      (bus1)      {Bus 1\\ \textcolor{purple}{(1 unit CO2/MWh)}};
    \node[bus] at (4, 0)       (bus2)      {Bus 2\\ \textcolor{purple}{(1 unit CO2/MWh)}};
    \node[load]               (load1)     [left=of bus1] {Load 1\\(50 MW)};
    \node[load]               (load2)     [right=of bus2] {Load 2\\(150 MW)};
    \node[fossil]             (fossilgen) [below=of bus2] [label={[text=red]below: Dispatch 50 MW}] {Gen 2 \\(300 MW)};
    \node[renewable]          (renewgen)  [below=of bus1] [label={[text=red]below: Dispatch 200 MW}] {Gen 1\\(200 MW)};

    % NEW: Storage for Dispatch 1
    \node[storage] (storage) [above=of bus1] [label={[text=red]above: Dispatch -50 MW}]  {Storage 1\\(100 MW)};
    \draw[dotted, very thick] (bus1.north) -- (storage.south);

    %Lines
    \draw[->, very thick] (bus1.east) -- (bus2.west) node [midway, above, sloped] (line lim) {Capacity 100 MW} node [midway, below, sloped, red] (line flow) {Flow 100 MW};
    \draw[dotted, very thick] (bus1.west) -- (load1.east);
    \draw[dotted, very thick] (bus2.east) -- (load2.west);
    \draw[dotted, very thick] (bus1.south) -- (renewgen.north);
    \draw[dotted, very thick] (bus2.south) -- (fossilgen.north);
\end{scope}


% --- Second Drawing (Dispatch 2) ---
% We shift this entire scope 20cm to the right and use a different name prefix
\begin{scope}[shift={(22cm, 0)}, name prefix=d2-]
    % The drawing code is an exact copy of the first one.
    % The 'shift' option moves it, and 'name prefix' renames the nodes (e.g., d2-bus1).
    
    %Nodes
    \node[bus] at (-4, 0)      (bus1)      {Bus 1\\ \textcolor{purple}{(1 unit CO2/MWh)}};
    \node[bus] at (4, 0)       (bus2)      {Bus 2\\ \textcolor{purple}{(1 unit CO2/MWh)}};
    \node[load]               (load1)     [left=of bus1] {Load 1\\(50 MW)};
    \node[load]               (load2)     [right=of bus2] {Load 2\\(150 MW)};
    \node[fossil]             (fossilgen) [below=of bus2] [label={[text=red]below: Dispatch 150 MW}] {Gen 2 \\(300 MW)};
    \node[renewable]          (renewgen)  [below=of bus1] [label={[text=red]below: Dispatch 0 MW}] {Gen 1\\~~(0 MW)~~};
    
    % NEW: Storage for Dispatch 2
    \node[storage] (storage) [above=of bus1] [label={[text=red]above: Dispatch 50 MW}] {Storage 1\\(100 MW)};
    \draw[dotted, very thick] (bus1.north) -- (storage.south);

    %Lines
    \draw[<-, very thick] (bus1.east) -- (bus2.west) node [midway, above, sloped] (line lim) {Capacity 100 MW} node [midway, below, sloped, red] (line flow) {Flow 0 MW};
    \draw[dotted, very thick] (bus1.west) -- (load1.east);
    \draw[dotted, very thick] (bus2.east) -- (load2.west);
    \draw[dotted, very thick] (bus1.south) -- (renewgen.north);
    \draw[dotted, very thick] (bus2.south) -- (fossilgen.north);
\end{scope}

\draw[dashed, very thick, purple] (d1-storage) -> (d2-storage);


% --- Main Labels for each dispatch ---
\node[font=\large] at (0, -6.5) {Dispatch Period 1};
\node[font=\large] at (22, -6.5) {Dispatch Period 2};

\end{tikzpicture}

% \end{document}

==> twobus_transmission.tex <==
\begin{tikzpicture}[every text node part/.style={align=center},
bus/.style={circle, draw=gray!60, fill=gray!5, very thick, minimum size=30mm},
fossil/.style={regular polygon,regular polygon sides=4, draw=red!60, fill=red!5, very thick, minimum size=5mm},
renewable/.style={regular polygon,regular polygon sides=4, draw=green!60, fill=green!5, very thick, minimum size=5mm},
load/.style={regular polygon,regular polygon sides=5, draw=blue!60, fill=blue!5, very thick, minimum size=3mm},
]
%Nodes
\node[bus] at (-4, 0)     (bus1)                        {Bus 1\\ \textcolor{purple}{(0 unit CO2/MWh)}};
\node[bus] at (4, 0)      (bus2)                          {Bus 2\\ \textcolor{purple}{(1 unit CO2/MWh)}};
\node[load]     (load)       [above=of bus2] {Load 1\\(250 MW)};
\node[fossil]   (fossilgen)  [below=of bus2] [label={[text=red]below: Dispatch 150 MW}] {Gen 2 \\(200 MW)};
\node[renewable]   (renewgen)  [below=of bus1] [label={[text=red]below: Dispatch 100 MW}] {Gen 1\\(200 MW)};

%Lines
\draw[->, very thick] (bus1.east) -- (bus2.west) node [midway, above, sloped] (line lim) {Capacity 100 MW} node [midway, below, sloped, red] (line flow) {Flow 100 MW};

\draw[dotted, very thick] (bus2.north) -- (load.south);
\draw[dotted, very thick] (bus1.south) -- (renewgen.north);
\draw[dotted, very thick] (bus2.south) -- (fossilgen.north); 
% \draw[->] (maintopic.east) -- (rightsquare.west);
% \draw[->] (rightsquare.south) .. controls +(down:7mm) and +(right:7mm) .. (lowercircle.east);
\end{tikzpicture}
